Near Field Multi-Band Localization: CRB, Efficient Estimator, and Threshold SNR

This paper presents a theoretical framework for multi-band localization for a single-path single-input multiple-output (SIMO) system. We derive closed-form Cramer-Rao bounds (CRBs) for angle-of-arrival (AoA) and distance for uniform linear arrays (ULAs), and an intermediate matrix-form formulation for arbitrary array shapes. We also develop benchmark single- and multi-band maximum-likelihood (ML) estimators for AoA-Distance, leveraging a structured Levenberg-Marquardt (LM) refinement procedure. A key contribution is an analytical characterization of the threshold SNR (TSNR) for the proposed estimators. This is the SNR threshold at which the estimator transitions from "off the chart" to CRB-approaching performance, for both TDoA and distance estimation. Numerical simulations confirm that the proposed single- and multi-band estimators achieve the CRB at SNRs above the predicted TSNR, and that multi-band processing simultaneously improves estimation accuracy and reduces SNR requirements. The resulting framework provides a rigorous foundation for next-generation multi-band localization and can be readily extended to elevation estimation, distributed arrays, and multi-path environments.

==> fig_system_model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
	
	%Straight Lines [id:da6125803365037646] 
	\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (172.57,103.91) -- (261.07,195.41) ;
	\draw [shift={(261.07,195.41)}, rotate = 225.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,7.83) -- (0,-7.83)   ;
	\draw [shift={(172.57,103.91)}, rotate = 225.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,7.83) -- (0,-7.83)   ;
	%Shape: Arc [id:dp2396918311299261] 
	\draw  [draw opacity=0] (243.97,176.75) .. controls (246.46,175.89) and (249.14,175.42) .. (251.93,175.4) .. controls (264.55,175.34) and (274.93,184.68) .. (275.92,196.59) -- (252.04,198.45) -- cycle ; \draw    (243.97,176.75) .. controls (246.46,175.89) and (249.14,175.42) .. (251.93,175.4) .. controls (264.55,175.34) and (274.93,184.68) .. (275.92,196.59) ;  
	%Straight Lines [id:da19717676801627337] 
	\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (231,187) -- (260.33,186.75) ;
	\draw [shift={(260.33,186.75)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
	\draw [shift={(231,187)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
	%Shape: Circle [id:dp4010771151150866] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.43,195.5) .. controls (257.43,193.57) and (259,192) .. (260.93,192) .. controls (262.86,192) and (264.43,193.57) .. (264.43,195.5) .. controls (264.43,197.43) and (262.86,199) .. (260.93,199) .. controls (259,199) and (257.43,197.43) .. (257.43,195.5) -- cycle ;
	%Shape: Circle [id:dp22821974777963971] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.74,195.5) .. controls (286.74,193.57) and (288.31,192) .. (290.24,192) .. controls (292.17,192) and (293.74,193.57) .. (293.74,195.5) .. controls (293.74,197.43) and (292.17,199) .. (290.24,199) .. controls (288.31,199) and (286.74,197.43) .. (286.74,195.5) -- cycle ;
	%Shape: Circle [id:dp010021492054048786] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,195.5) .. controls (324.36,193.57) and (325.92,192) .. (327.86,192) .. controls (329.79,192) and (331.36,193.57) .. (331.36,195.5) .. controls (331.36,197.43) and (329.79,199) .. (327.86,199) .. controls (325.92,199) and (324.36,197.43) .. (324.36,195.5) -- cycle ;
	%Shape: Circle [id:dp43306108938934984] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.12,195.5) .. controls (228.12,193.57) and (229.69,192) .. (231.62,192) .. controls (233.55,192) and (235.12,193.57) .. (235.12,195.5) .. controls (235.12,197.43) and (233.55,199) .. (231.62,199) .. controls (229.69,199) and (228.12,197.43) .. (228.12,195.5) -- cycle ;
	%Shape: Axis 2D [id:dp7127056371423113] 
	\draw  (128.86,185.31) -- (146.57,185.31)(130.63,169.41) -- (130.63,187.07) (139.57,180.31) -- (146.57,185.31) -- (139.57,190.31) (125.63,176.41) -- (130.63,169.41) -- (135.63,176.41)  ;
	%Shape: Circle [id:dp25066327393842514] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.36,104.07) .. controls (169.36,102.14) and (170.92,100.57) .. (172.86,100.57) .. controls (174.79,100.57) and (176.36,102.14) .. (176.36,104.07) .. controls (176.36,106.01) and (174.79,107.57) .. (172.86,107.57) .. controls (170.92,107.57) and (169.36,106.01) .. (169.36,104.07) -- cycle ;
	%Shape: Circle [id:dp9725330610907481] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,195.5) .. controls (186.5,193.57) and (188.07,192) .. (190,192) .. controls (191.93,192) and (193.5,193.57) .. (193.5,195.5) .. controls (193.5,197.43) and (191.93,199) .. (190,199) .. controls (188.07,199) and (186.5,197.43) .. (186.5,195.5) -- cycle ;
	
	% Text Node
	\draw (345,187) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Receive Array};
	% Text Node
	\draw (221.67,133.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
	% Text Node
	\draw (183.83,97.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Trasmit Antenna at $(x_{\rm T},y_{\rm T})= (R \cos \phi, R \sin \phi)$};
	% Text Node
	\draw (266,160.07) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
	% Text Node
	\draw (298.67,192) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
	% Text Node
	\draw (128.47,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$m=-M/2$};
	% Text Node
	\draw (218.27,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-1$};
	% Text Node
	\draw (254.87,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
	% Text Node
	\draw (314.27,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$M/2-1$};
	% Text Node
	\draw (236.93,189.33) node [anchor=north west][inner sep=0.75pt]    {$\delta _{x}$};
	% Text Node
	\draw (149.6,176.39) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (126.67,147.86) node [anchor=north west][inner sep=0.75pt]    {$y$};
	% Text Node
	\draw (283.87,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
	% Text Node
	\draw (199.67,192) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
	
	
\end{tikzpicture}



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%	%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393
%	
%	%Straight Lines [id:da6125803365037646] 
%	\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (141.57,136.91) -- (230.07,228.41) ;
%	\draw [shift={(230.07,228.41)}, rotate = 225.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,7.83) -- (0,-7.83)   ;
%	\draw [shift={(141.57,136.91)}, rotate = 225.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,7.83) -- (0,-7.83)   ;
%	%Straight Lines [id:da3321596340945199] 
%	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (247.57,229) -- (211.5,229.55) ;
%	%Shape: Arc [id:dp2396918311299261] 
%	\draw  [draw opacity=0] (220.73,219.35) .. controls (223.1,218.12) and (225.72,217.44) .. (228.47,217.42) .. controls (235.58,217.39) and (241.82,221.86) .. (245.26,228.56) -- (228.58,240.47) -- cycle ; \draw    (220.73,219.35) .. controls (223.1,218.12) and (225.72,217.44) .. (228.47,217.42) .. controls (235.58,217.39) and (241.82,221.86) .. (245.26,228.56) ;  
%	%Straight Lines [id:da19717676801627337] 
%	\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (268,219) -- (307,219) ;
%	\draw [shift={(307,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%	\draw [shift={(268,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%	%Shape: Circle [id:dp27619563048603224] 
%	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.5,228.5) .. controls (226.5,226.57) and (228.07,225) .. (230,225) .. controls (231.93,225) and (233.5,226.57) .. (233.5,228.5) .. controls (233.5,230.43) and (231.93,232) .. (230,232) .. controls (228.07,232) and (226.5,230.43) .. (226.5,228.5) -- cycle ;
%	%Shape: Axis 2D [id:dp7127056371423113] 
%	\draw  (150.86,228.31) -- (168.57,228.31)(152.63,212.41) -- (152.63,230.07) (161.57,223.31) -- (168.57,228.31) -- (161.57,233.31) (147.63,219.41) -- (152.63,212.41) -- (157.63,219.41)  ;
%	%Shape: Circle [id:dp18713599828651994] 
%	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.36,228.5) .. controls (264.36,226.57) and (265.92,225) .. (267.86,225) .. controls (269.79,225) and (271.36,226.57) .. (271.36,228.5) .. controls (271.36,230.43) and (269.79,232) .. (267.86,232) .. controls (265.92,232) and (264.36,230.43) .. (264.36,228.5) -- cycle ;
%	%Shape: Circle [id:dp2859601183812551] 
%	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.86,228.5) .. controls (302.86,226.57) and (304.42,225) .. (306.36,225) .. controls (308.29,225) and (309.86,226.57) .. (309.86,228.5) .. controls (309.86,230.43) and (308.29,232) .. (306.36,232) .. controls (304.42,232) and (302.86,230.43) .. (302.86,228.5) -- cycle ;
%	%Shape: Circle [id:dp9559581262645752] 
%	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.36,228.5) .. controls (365.36,226.57) and (366.92,225) .. (368.86,225) .. controls (370.79,225) and (372.36,226.57) .. (372.36,228.5) .. controls (372.36,230.43) and (370.79,232) .. (368.86,232) .. controls (366.92,232) and (365.36,230.43) .. (365.36,228.5) -- cycle ;
%	%Shape: Circle [id:dp25066327393842514] 
%	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.36,137.07) .. controls (138.36,135.14) and (139.92,133.57) .. (141.86,133.57) .. controls (143.79,133.57) and (145.36,135.14) .. (145.36,137.07) .. controls (145.36,139.01) and (143.79,140.57) .. (141.86,140.57) .. controls (139.92,140.57) and (138.36,139.01) .. (138.36,137.07) -- cycle ;
%	
%	% Text Node
%	\draw (180,250.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Receive Array with elements at $(x_m,y_m)$};
%	% Text Node
%	\draw (188.67,165.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
%	% Text Node
%	\draw (153.83,127.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Trasmit Antenna at $(x_{\rm T},y_{\rm T})= (R \cos \phi, R \sin \phi)$};
%	% Text Node
%	\draw (232,200.07) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
%	% Text Node
%	\draw (325,216.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
%	% Text Node
%	\draw (195,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$m=0$};
%	% Text Node
%	\draw (263.27,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
%	% Text Node
%	\draw (301.87,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
%	% Text Node
%	\draw (348.27,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$M-1$};
%	% Text Node
%	\draw (277.93,194.33) node [anchor=north west][inner sep=0.75pt]    {$\delta_{\rm x}$};
%	% Text Node
%	\draw (170,222) node [anchor=north west][inner sep=0.75pt]    {$\rm x$};
%	% Text Node
%	\draw (148.67,200) node [anchor=north west][inner sep=0.75pt]    {$\rm y$};
%		
%\end{tikzpicture}

